An Extensive Formal Security Analysis of the OpenID Financial-grade API

Forced by regulations and industry demand, banks worldwide are working to open their customers' online banking accounts to third-party services via web-based APIs. By using these so-called Open Banking APIs, third-party companies, such as FinTechs, are able to read information about and initiate payments from their users' bank accounts. One of the most promising standards in this segment is the OpenID Financial-grade API (FAPI), currently under development in an open process by the OpenID Foundation and backed by large industry partners. The FAPI is a profile of OAuth 2.0 designed for high-risk scenarios and aiming to be secure against very strong attackers. To achieve this level of security, the FAPI employs a range of mechanisms that have been developed to harden OAuth 2.0. In this paper, we perform a rigorous, systematic formal analysis of the security of the FAPI, based on the Web Infrastructure Model (WIM) proposed by Fett, Kuesters, and Schmitz. To this end, we first develop a precise model of the FAPI in the WIM, including different profiles and combinations of security features. We then use our model of the FAPI to precisely define central security properties. In an attempt to prove these properties, we uncover partly severe attacks, breaking authentication, authorization, and session integrity properties. We develop mitigations against these attacks and finally are able to formally prove the security of a fixed version of the FAPI. This analysis is an important contribution to the development of the FAPI since it helps to define exact security properties and attacker models, and to avoid severe security risks. Of independent interest, we also uncover weaknesses in the aforementioned security mechanisms for hardening OAuth 2.0. We illustrate that these mechanisms do not necessarily achieve the security properties they have been designed for.

==> FAPI-Overview_with_JARM_vertikal_2.tex <==
%
%
%
%
%
%
%
%
%
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
%
\begin{tikzpicture}[even odd rule, scale=0.7, every node/.style={scale=0.7}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (8.146780\du,12.440900\du)--(12.342200\du,15.000000\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (8.146780\du,12.440900\du)--(3.964690\du,14.997500\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.080000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{2.050940\du}{14.997500\du}}
\pgfpathlineto{\pgfpoint{5.878440\du}{14.997500\du}}
\pgfpathlineto{\pgfpoint{6.643940\du}{15.647500\du}}
\pgfpathlineto{\pgfpoint{5.878440\du}{16.297500\du}}
\pgfpathlineto{\pgfpoint{2.050940\du}{16.297500\du}}
\pgfpathlineto{\pgfpoint{1.285440\du}{15.647500\du}}
\pgfpathlineto{\pgfpoint{2.050940\du}{14.997500\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (3.964690\du,15.847500\du){Read-Only};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (3.965070\du,20.071600\du)--(5.552380\du,22.422300\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (3.965070\du,20.071600\du)--(2.383360\du,22.415400\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.552941, 0.941176, 0.278431}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (2.070800\du,24.935500\du)--(2.070800\du,26.037812\du)--(5.345314\du,26.037812\du)--(5.345314\du,24.935500\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (2.070800\du,24.935500\du)--(2.070800\du,26.037812\du)--(5.345314\du,26.037812\du)--(5.345314\du,24.935500\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (3.708050\du,25.707850\du){JWS};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.552941, 0.941176, 0.278431}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (5.737690\du,24.942800\du)--(5.737690\du,26.045112\du)--(9.012204\du,26.045112\du)--(9.012204\du,24.942800\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (5.737690\du,24.942800\du)--(5.737690\du,26.045112\du)--(9.012204\du,26.045112\du)--(9.012204\du,24.942800\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (7.374940\du,25.715250\du){mTLS};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (5.552380\du,23.524600\du)--(3.708050\du,24.935500\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (5.552380\du,23.524600\du)--(7.374940\du,24.942800\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (11.659600\du,21.009600\du)--(9.653020\du,22.425600\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (9.653020\du,23.527900\du)--(9.641640\du,27.438700\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (9.641640\du,28.541000\du)--(5.432680\du,29.866400\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.901961, 0.647059, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (11.326800\du,27.444900\du)--(11.326800\du,28.547212\du)--(14.212129\du,28.547212\du)--(14.212129\du,27.444900\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (11.326800\du,27.444900\du)--(11.326800\du,28.547212\du)--(14.212129\du,28.547212\du)--(14.212129\du,27.444900\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (12.769500\du,28.217350\du){OAUTB};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.772500\du,26.043100\du)--(12.769500\du,27.444900\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.769500\du,28.547200\du)--(8.559790\du,29.868800\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.769500\du,28.547200\du)--(12.764900\du,29.870500\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.650980, 0.631373, 0.631373}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (10.262300\du,29.870500\du)--(10.262300\du,30.943522\du)--(15.267560\du,30.943522\du)--(15.267560\du,29.870500\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (10.262300\du,29.870500\du)--(10.262300\du,30.943522\du)--(15.267560\du,30.943522\du)--(15.267560\du,29.870500\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (12.764900\du,30.628250\du){Web Server TB};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.552941, 0.941176, 0.278431}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (14.825300\du,24.938000\du)--(14.825300\du,26.040312\du)--(18.099814\du,26.040312\du)--(18.099814\du,24.938000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (14.825300\du,24.938000\du)--(14.825300\du,26.040312\du)--(18.099814\du,26.040312\du)--(18.099814\du,24.938000\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (16.462600\du,25.710450\du){mTLS};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (14.619300\du,23.532800\du)--(16.462600\du,24.938000\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.552941, 0.941176, 0.278431}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-4.589250\du,24.446700\du)--(-4.589250\du,26.616700\du)--(0.310750\du,26.616700\du)--(0.310750\du,24.446700\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-4.589250\du,24.446700\du)--(-4.589250\du,26.616700\du)--(0.310750\du,26.616700\du)--(0.310750\du,24.446700\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.139250\du,25.352950\du){Client };
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.139250\du,26.152950\du){Authentication};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.552941, 0.941176, 0.278431}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (11.135200\du,24.940800\du)--(11.135200\du,26.043112\du)--(14.409714\du,26.043112\du)--(14.409714\du,24.940800\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (11.135200\du,24.940800\du)--(11.135200\du,26.043112\du)--(14.409714\du,26.043112\du)--(14.409714\du,24.940800\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (12.772500\du,25.713150\du){JWS};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (14.619300\du,23.532800\du)--(12.772500\du,24.940800\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.901961, 0.647059, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-4.576670\du,26.889200\du)--(-4.576670\du,29.059200\du)--(0.323330\du,29.059200\du)--(0.323330\du,26.889200\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-4.576670\du,26.889200\du)--(-4.576670\du,29.059200\du)--(0.323330\du,29.059200\du)--(0.323330\du,26.889200\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.126670\du,27.795450\du){Holder of Key};
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.126670\du,28.595450\du){Mechanism};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.478000\du,26.034000\du)--(16.480900\du,27.454300\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.650980, 0.631373, 0.631373}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-4.561130\du,29.333100\du)--(-4.561130\du,31.503100\du)--(0.338870\du,31.503100\du)--(0.338870\du,29.333100\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-4.561130\du,29.333100\du)--(-4.561130\du,31.503100\du)--(0.338870\du,31.503100\du)--(0.338870\du,29.333100\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.111130\du,30.239350\du){OAUTB for};
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.111130\du,31.039350\du){Code Binding};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 0.992157, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-3.671480\du,23.022200\du)--(-3.671480\du,24.182037\du)--(-0.633761\du,24.182037\du)--(-0.633761\du,23.022200\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-3.671480\du,23.022200\du)--(-3.671480\du,24.182037\du)--(-0.633761\du,24.182037\du)--(-0.633761\du,23.022200\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.152620\du,23.823350\du){App};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.400000, 0.705882, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-4.025080\du,21.656500\du)--(-4.025080\du,22.787047\du)--(-0.262074\du,22.787047\du)--(-0.262074\du,21.656500\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-4.025080\du,21.656500\du)--(-4.025080\du,22.787047\du)--(-0.262074\du,22.787047\du)--(-0.262074\du,21.656500\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-2.143580\du,22.443050\du){Web Server};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (6.528190\du,19.024800\du)--(6.528190\du,20.127112\du)--(12.630624\du,20.127112\du)--(12.630624\du,19.024800\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (6.528190\du,19.024800\du)--(6.528190\du,20.127112\du)--(12.630624\du,20.127112\du)--(12.630624\du,19.024800\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (9.579410\du,19.797250\du){JARM (Code Flow)};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.342200\du,16.300000\du)--(9.579410\du,19.024800\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (13.086000\du,19.040600\du)--(13.086000\du,20.113622\du)--(17.293120\du,20.113622\du)--(17.293120\du,19.040600\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (13.086000\du,19.040600\du)--(13.086000\du,20.113622\du)--(17.293120\du,20.113622\du)--(17.293120\du,19.040600\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (15.189500\du,19.798350\du){Hybrid Flow};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.342200\du,16.300000\du)--(15.189500\du,19.040600\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (1.864430\du,19.049400\du)--(1.864430\du,20.071539\du)--(6.065719\du,20.071539\du)--(6.065719\du,19.049400\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (1.864430\du,19.049400\du)--(1.864430\du,20.071539\du)--(6.065719\du,20.071539\du)--(6.065719\du,19.049400\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (3.965070\du,19.781750\du){Code Flow};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (3.962670\du,16.297500\du)--(3.965070\du,19.049400\du);
}
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (44.603400\du,8.292590\du){};
\pgfsetlinewidth{0.132446\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{6.356782\du}{20.212221\du}}
\pgfpathcurveto{\pgfpoint{6.291147\du}{20.912794\du}}{\pgfpoint{11.935123\du}{20.234722\du}}{\pgfpoint{11.956903\du}{20.980601\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.132446\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{17.546135\du}{20.217086\du}}
\pgfpathcurveto{\pgfpoint{17.611770\du}{20.917659\du}}{\pgfpoint{11.967793\du}{20.239740\du}}{\pgfpoint{11.946013\du}{20.985466\du}}
\pgfusepath{stroke}
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (7.232630\du,32.919700\du){PKCE};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (6.509530\du,11.338600\du)--(6.509530\du,12.440912\du)--(9.784044\du,12.440912\du)--(9.784044\du,11.338600\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (6.509530\du,11.338600\du)--(6.509530\du,12.440912\du)--(9.784044\du,12.440912\du)--(9.784044\du,11.338600\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (8.146780\du,12.111050\du){FAPI};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.080000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{10.338400\du}{15.000000\du}}
\pgfpathlineto{\pgfpoint{14.345900\du}{15.000000\du}}
\pgfpathlineto{\pgfpoint{15.147400\du}{15.650000\du}}
\pgfpathlineto{\pgfpoint{14.345900\du}{16.300000\du}}
\pgfpathlineto{\pgfpoint{10.338400\du}{16.300000\du}}
\pgfpathlineto{\pgfpoint{9.536900\du}{15.650000\du}}
\pgfpathlineto{\pgfpoint{10.338400\du}{15.000000\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (12.342150\du,15.850000\du){Read-Write};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 0.992157, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (0.996104\du,22.415400\du)--(0.996104\du,23.517712\du)--(3.770618\du,23.517712\du)--(3.770618\du,22.415400\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (0.996104\du,22.415400\du)--(0.996104\du,23.517712\du)--(3.770618\du,23.517712\du)--(3.770618\du,22.415400\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (2.383360\du,23.187750\du){pub};
\pgfsetlinewidth{0.141142\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{1.531234\du}{31.095227\du}}
\pgfpathcurveto{\pgfpoint{1.452547\du}{31.945956\du}}{\pgfpoint{8.218876\du}{31.122551\du}}{\pgfpoint{8.244987\du}{32.028297\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.141142\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{14.945684\du}{31.101135\du}}
\pgfpathcurveto{\pgfpoint{15.024371\du}{31.951864\du}}{\pgfpoint{8.258043\du}{31.128644\du}}{\pgfpoint{8.231931\du}{32.034205\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
%
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.293400\du,21.009600\du)--(14.619300\du,22.430500\du);
}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.650980, 0.631373, 0.631373}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (3.981060\du,29.866400\du)--(3.981060\du,30.939422\du)--(6.884299\du,30.939422\du)--(6.884299\du,29.866400\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (3.981060\du,29.866400\du)--(3.981060\du,30.939422\du)--(6.884299\du,30.939422\du)--(6.884299\du,29.866400\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (5.432680\du,30.624150\du){App TB};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 0.992157, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (8.265760\du,22.425600\du)--(8.265760\du,23.527912\du)--(11.040274\du,23.527912\du)--(11.040274\du,22.425600\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (8.265760\du,22.425600\du)--(8.265760\du,23.527912\du)--(11.040274\du,23.527912\du)--(11.040274\du,22.425600\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (9.653020\du,23.197950\du){pub};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (4.165130\du,22.422300\du)--(4.165130\du,23.524612\du)--(6.939644\du,23.524612\du)--(6.939644\du,22.422300\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (4.165130\du,22.422300\du)--(4.165130\du,23.524612\du)--(6.939644\du,23.524612\du)--(6.939644\du,22.422300\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.400000, 0.705882, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (4.186770\du,22.467200\du)--(4.186770\du,22.973214\du)--(6.914427\du,22.973214\du)--(6.914427\du,22.467200\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (4.186770\du,22.467200\du)--(4.186770\du,22.973214\du)--(6.914427\du,22.973214\du)--(6.914427\du,22.467200\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 0.992157, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (4.187050\du,22.973500\du)--(4.187050\du,23.479514\du)--(6.914707\du,23.479514\du)--(6.914707\du,22.973500\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (4.187050\du,22.973500\du)--(4.187050\du,23.479514\du)--(6.914707\du,23.479514\du)--(6.914707\du,22.973500\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (5.552390\du,23.194650\du){conf};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (13.232100\du,22.430500\du)--(13.232100\du,23.532812\du)--(16.006614\du,23.532812\du)--(16.006614\du,22.430500\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (13.232100\du,22.430500\du)--(13.232100\du,23.532812\du)--(16.006614\du,23.532812\du)--(16.006614\du,22.430500\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.400000, 0.705882, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (13.253700\du,22.475400\du)--(13.253700\du,22.981414\du)--(15.981357\du,22.981414\du)--(15.981357\du,22.475400\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (13.253700\du,22.475400\du)--(13.253700\du,22.981414\du)--(15.981357\du,22.981414\du)--(15.981357\du,22.475400\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 0.992157, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (13.254000\du,22.981700\du)--(13.254000\du,23.487714\du)--(15.981657\du,23.487714\du)--(15.981657\du,22.981700\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (13.254000\du,22.981700\du)--(13.254000\du,23.487714\du)--(15.981657\du,23.487714\du)--(15.981657\du,22.981700\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (14.619300\du,23.202850\du){conf};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{diafillcolor}{rgb}{0.901961, 0.647059, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (8.198980\du,27.438700\du)--(8.198980\du,28.541012\du)--(11.084309\du,28.541012\du)--(11.084309\du,27.438700\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.070000\du}{0.070000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (8.198980\du,27.438700\du)--(8.198980\du,28.541012\du)--(11.084309\du,28.541012\du)--(11.084309\du,27.438700\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (9.641640\du,28.211150\du){OAUTB};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.901961, 0.647059, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (15.038200\du,27.454300\du)--(15.038200\du,28.556612\du)--(17.923529\du,28.556612\du)--(17.923529\du,27.454300\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (15.038200\du,27.454300\du)--(15.038200\du,28.556612\du)--(17.923529\du,28.556612\du)--(17.923529\du,27.454300\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (16.480900\du,28.226750\du){mTLS};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{diafillcolor}{rgb}{0.650980, 0.631373, 0.631373}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (7.108170\du,29.868800\du)--(7.108170\du,30.941822\du)--(10.011409\du,30.941822\du)--(10.011409\du,29.868800\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.420000\du}{0.420000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (7.108170\du,29.868800\du)--(7.108170\du,30.941822\du)--(10.011409\du,30.941822\du)--(10.011409\du,29.868800\du)--cycle;
}%
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (8.559770\du,30.626550\du){App TB};
\end{tikzpicture}


==> annex-flows/att-cuckoo-token.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.15\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_9_0,annex_start_party_box,attacker] at (pos-0-0) {Attacker (User)};

%
\node[name=StartParty_10_0,annex_start_party_box,] at (pos-1-0) {Client};

%
\node[name=StartParty_11_0,annex_start_party_box,attacker] at (pos-2-0) {Attacker (AS)};

%


%


%


%


%


%


%
\node[name=EndParty_17_0,annex_end_party_box,attacker] at (pos-2-6) {Attacker (AS)};

%
\node[name=StartParty_18_0,annex_start_party_box,] at (pos-2-7) {Resource Server};

%


%


%


%
\node[name=EndParty_21_0,annex_end_party_box,attacker] at (pos-0-10) {Attacker (User)};

%
\node[name=EndParty_22_0,annex_end_party_box,] at (pos-1-10) {Client};

%
\node[name=EndParty_23_0,annex_end_party_box,] at (pos-2-10) {Resource Server};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-10);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-10);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-6);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{0}\protostep{cct-att:HTTPRequest_12} \contour{white}{POST \nolinkurl{/start}}}  (pos-1-1);

%
%
        \draw[annex_http_response] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_13_0){\setcounter{protostep}{1}\protostep{cct-att:auth-req-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_13_1){\contour{white}{Redirect to AS (client\_id, redirect\_uri, state)}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_14_0){\setcounter{protostep}{2}\protostep{cct-att:auth-resp-2} \contour{white}{GET \nolinkurl{/redirect_uri}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_14_1){\contour{white}{(code, state, id token$_1$)}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_15_0){\setcounter{protostep}{3}\protostep{cct-att:c-token-req} \contour{white}{POST \nolinkurl{/token_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_15_1){\contour{white}{(code, client\_id)}}  (pos-2-4);

%
%
        \draw[annex_http_response] (pos-2-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_16_0){\setcounter{protostep}{4}\protostep{cct-att:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_16_1){\contour{white}{(\textcolor{figurehighlight1}{access token}, id token$_2$)}}  (pos-1-5);

%


%
\draw[annex_lifeline] (pos-2-7) -- (pos-2-10);

%
%
        \draw[annex_http_request] (pos-1-8) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_19_0){\setcounter{protostep}{5}\protostep{cct-att:c-resource-req} \contour{white}{GET \nolinkurl{/resource}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_19_1){\contour{white}{(access token)}}  (pos-2-8);

%
%
        \draw[annex_http_response] (pos-2-9) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_20_0){\setcounter{protostep}{6}\protostep{cct-att:c-resource-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_20_1){\contour{white}{resource}}  (pos-1-9);

%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/att-misconf-tokenEp.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.16\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-11){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-12){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-13){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-14){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-14){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-14){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-15){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-15){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-15){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_10_0,annex_start_party_box,attacker] at (pos-0-0) {Attacker (User)};

%
\node[name=StartParty_11_0,annex_start_party_box,] at (pos-1-0) {Client};

%
\node[name=StartParty_12_0,annex_start_party_box,] at (pos-2-0) {Authorization Server};

%


%


%


%


%


%


%


%
\node[name=EndParty_19_0,annex_end_party_box,] at (pos-2-7) {Authorization Server};

%
\node[name=StartParty_20_0,annex_start_party_box,attacker] at (pos-2-8) {Attacker (Token EP)};

%


%


%
\node[name=EndParty_23_0,annex_end_party_box,attacker] at (pos-2-11) {Attacker (Token EP)};

%
\node[name=StartParty_24_0,annex_start_party_box,] at (pos-2-12) {Resource Server};

%


%


%


%
\node[name=EndParty_27_0,annex_end_party_box,] at (pos-1-15) {Client};

%
\node[name=EndParty_28_0,annex_end_party_box,] at (pos-2-15) {Resource Server};

%
\node[name=EndParty_29_0,annex_end_party_box,attacker] at (pos-0-15) {Attacker (User)};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-15);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-15);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-7);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_13_0){\setcounter{protostep}{0}\protostep{att-tep:auth-req-0-start} \contour{white}{POST \nolinkurl{/start}}}  (pos-1-1);

%
%
        \draw[annex_http_response] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_14_0){\setcounter{protostep}{1}\protostep{att-tep:auth-resp-0} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_14_1){\contour{white}{Redirect to AS \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt+8pt,anchor=base](HTTPResponse_14_2){\contour{white}{(client\_id, redirect\_uri, state)}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_15_0){\setcounter{protostep}{2}\protostep{att-tep:auth-req-2} \contour{white}{GET \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_15_1){\contour{white}{(client\_id, redirect\_uri, state)}}  (pos-2-3);

%
%
        \draw[annex_http_response,transform canvas={yshift=0.25ex}] (pos-2-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponseRequest_16_0){\setcounter{protostep}{3}\protostep{att-tep:ro-authN} } (pos-0-4);
        \draw[annex_http_request,transform canvas={yshift=-0.25ex}] (pos-0-4) to node [annex_arrow_text,below=8pt,anchor=base](HTTPResponseRequest_16_1){\contour{white}{\textit{attacker authenticates}}}  (pos-2-4);

%
%
        \draw[annex_http_response] (pos-2-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_17_0){\setcounter{protostep}{4}\protostep{att-tep:auth-resp-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_17_1){\contour{white}{Redirect to C \nolinkurl{/redirect\_uri} (code, state, \textcolor{figurehighlight2}{id token})}}  (pos-0-5);

%
%
        \draw[annex_http_request] (pos-0-6) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_18_0){\setcounter{protostep}{5}\protostep{att-tep:auth-resp-2} \contour{white}{GET \nolinkurl{/redirect_uri}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_18_1){\contour{white}{(code, state, \textcolor{figurehighlight2}{id token})}}  (pos-1-6);

%


%
\draw[annex_lifeline] (pos-2-8) -- (pos-2-11);

%
%
        \draw[annex_http_request] (pos-1-9) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_21_0){\setcounter{protostep}{6}\protostep{att-tep:c-token-req} \contour{white}{POST \nolinkurl{/token_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_21_1){\contour{white}{(code, client\_id, [client authentication])}}  (pos-2-9);

%
%
        \draw[annex_http_response] (pos-2-10) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_22_0){\setcounter{protostep}{7}\protostep{att-tep:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_22_1){\contour{white}{(\textcolor{figurehighlight1}{access token}, \textcolor{blue}{id token})}}  (pos-1-10);

%


%
\draw[annex_lifeline] (pos-2-12) -- (pos-2-15);

%
%
        \draw[annex_http_request] (pos-1-13) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_25_0){\setcounter{protostep}{8}\protostep{att-tep:c-resource-req} \contour{white}{GET \nolinkurl{/resource}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_25_1){\contour{white}{access token}}  (pos-2-13);

%
%
        \draw[annex_http_response] (pos-2-14) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_26_0){\setcounter{protostep}{9}\protostep{att-tep:c-resource-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_26_1){\contour{white}{resource}}  (pos-1-14);

%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/att-pkce-chosen-challenge.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.15\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-11){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-12){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-13){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_9_0,annex_start_party_box,] at (pos-0-0) {Browser};

%
\node[name=StartParty_10_0,annex_start_party_box,attacker] at (pos-1-0) {Attacker (Client)};

%
\node[name=StartParty_11_0,annex_start_party_box,] at (pos-2-0) {Authorization Server};

%


%


%


%


%


%


%


%


%


%
\node[name=EndParty_20_0,annex_end_party_box,] at (pos-2-9) {Authorization Server};

%
\node[name=StartParty_21_0,annex_start_party_box,] at (pos-2-10) {Resource Server};

%


%


%


%
\node[name=EndParty_24_0,annex_end_party_box,] at (pos-0-13) {Browser};

%
\node[name=EndParty_25_0,annex_end_party_box,] at (pos-2-13) {Resource Server};

%
\node[name=EndParty_26_0,annex_end_party_box,attacker] at (pos-1-13) {Attacker (Client)};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-13);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-13);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-9);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{0}\protostep{att-pkce-cc:HTTPRequest_12} \contour{white}{POST \nolinkurl{/start}}}  (pos-1-1);

%
%
        \draw[annex_http_response] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_13_0){\setcounter{protostep}{1}\protostep{att-pkce-cc:auth-req-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_13_1){\contour{white}{Redirect to AS}} node [annex_arrow_text,below=8pt+8pt,anchor=base](HTTPResponse_13_2){\contour{white}{(\textcolor{figurehighlight2}{hon\_client\_id}, \textcolor{figurehighlight2}{hon\_redirect\_uri}, \textcolor{figurehighlight1}{pkce\_cc})}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_14_0){\setcounter{protostep}{2}\protostep{att-pkce-cc:auth-req-2} \contour{white}{GET \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_14_1){\contour{white}{(\textcolor{figurehighlight2}{hon\_client\_id}, \textcolor{figurehighlight2}{hon\_redirect\_uri}, \textcolor{figurehighlight1}{pkce\_cc})}}  (pos-2-3);

%
%
        \draw[annex_http_response,transform canvas={yshift=0.25ex}] (pos-2-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponseRequest_15_0){\setcounter{protostep}{3}\protostep{att-pkce-cc:ro-authN} } (pos-0-4);
        \draw[annex_http_request,transform canvas={yshift=-0.25ex}] (pos-0-4) to node [annex_arrow_text,below=8pt,anchor=base](HTTPResponseRequest_15_1){\contour{white}{\textit{honest user authenticates}}}  (pos-2-4);

%
%
        \draw[annex_http_response] (pos-2-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_16_0){\setcounter{protostep}{4}\protostep{att-pkce-cc:auth-resp-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_16_1){\contour{white}{Redirect to Client (code, state)}}  (pos-0-5);

%
%
        \draw[annex_http_request,draw=figurehighlight1,dashed] (pos-0-6) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_17_0){\setcounter{protostep}{5}\protostep{att-pkce-cc:leaked-auth-resp} \contour{white}{\textcolor{figurehighlight1}{Leakage}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_17_1){\contour{white}{\textcolor{figurehighlight1}{code}, state}}  (pos-1-6);

%
%
        \draw[annex_http_request] (pos-1-7) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_18_0){\setcounter{protostep}{6}\protostep{att-pkce-cc:c-token-req} \contour{white}{POST \nolinkurl{/token\_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_18_1){\contour{white}{(\textcolor{figurehighlight1}{code}, \textcolor{figurehighlight1}{pkce\_cv})}}  (pos-2-7);

%
%
        \draw[annex_http_response] (pos-2-8) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_19_0){\setcounter{protostep}{7}\protostep{att-pkce-cc:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_19_1){\contour{white}{\textcolor{figurehighlight1}{access token}}}  (pos-1-8);

%


%
\draw[annex_lifeline] (pos-2-10) -- (pos-2-13);

%
%
        \draw[annex_http_request] (pos-1-11) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_22_0){\setcounter{protostep}{8}\protostep{att-pkce-cc:c-resource-req} \contour{white}{GET \nolinkurl{/resource}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_22_1){\contour{white}{access token}}  (pos-2-11);

%
%
        \draw[annex_http_request] (pos-2-12) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_23_0){\setcounter{protostep}{9}\protostep{att-pkce-cc:c-resource-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_23_1){\contour{white}{resource}}  (pos-1-12);

%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/mtls-detailed.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.5\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_7_0,annex_start_party_box,] at (pos-0-0) {Client};

%
\node[name=StartParty_8_0,annex_start_party_box,] at (pos-1-0) {Authorization Server};

%


%


%


%


%


%


%
\node[name=EndParty_13_0,annex_end_party_box,] at (pos-0-5) {Client};

%
\node[name=EndParty_14_0,annex_end_party_box,] at (pos-1-5) {Authorization Server};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-5);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-5);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_9_0){\setcounter{protostep}{0}\protostep{mtls2:mtls-init-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_9_1){\contour{white}{$\enc{\an{\text{client id}, \mi{k}_s}}{\mi{k}_\mi{AS}}$}}  (pos-1-1);

%
%
        \draw[annex_http_request] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_10_0){\setcounter{protostep}{1}\protostep{mtls2:mtls-init-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_10_1){\contour{white}{$\encs{\enc{\an{\mi{nonce}, \mi{k}_\mi{AS}}}{\mi{k}_\mi{cId}}}{\mi{k}_s}$}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_11_0){\setcounter{protostep}{2}\protostep{mtls2:mtls-second-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_11_1){\contour{white}{$\enc{\an{\an{\text{request}, \mi{nonce}}, \mi{k'}_s}}{\mi{k}_\mi{AS}}$}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{3}\protostep{mtls2:mtls-second-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_12_1){\contour{white}{$\encs{\text{response}}{\mi{k'}_s}$}}  (pos-0-4);

%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/mtls-overview.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.5\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_7_0,annex_start_party_box,] at (pos-0-0) {Client};

%
\node[name=StartParty_8_0,annex_start_party_box,] at (pos-1-0) {Authorization Server};

%


%


%


%


%


%


%
\node[name=EndParty_13_0,annex_end_party_box,] at (pos-0-5) {Client};

%
\node[name=EndParty_14_0,annex_end_party_box,] at (pos-1-5) {Authorization Server};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-5);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-5);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_9_0){\setcounter{protostep}{0}\protostep{mtls1:mtls-init-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_9_1){\contour{white}{client id}}  (pos-1-1);

%
%
        \draw[annex_http_request] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_10_0){\setcounter{protostep}{1}\protostep{mtls1:mtls-init-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_10_1){\contour{white}{$\enc{\an{\mi{nonce}, \mi{k}_\mi{AS}}}{\mi{k}_\mi{client\_id}}$}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_11_0){\setcounter{protostep}{2}\protostep{mtls1:mtls-second-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_11_1){\contour{white}{request, $\mi{nonce}$}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{3}\protostep{mtls1:mtls-second-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_12_1){\contour{white}{response}}  (pos-0-4);

%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/oautb-detailed.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.5\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_7_0,annex_start_party_box,] at (pos-0-0) {Client};

%
\node[name=StartParty_8_0,annex_start_party_box,] at (pos-1-0) {Authorization Server};

%


%


%


%


%


%


%
\node[name=EndParty_13_0,annex_end_party_box,] at (pos-0-5) {Client};

%
\node[name=EndParty_14_0,annex_end_party_box,] at (pos-1-5) {Authorization Server};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-5);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-5);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_9_0){\setcounter{protostep}{0}\protostep{oautb2:oautb-init-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_9_1){\contour{white}{$\enc{\an{\mi{nonce}_1, \mi{k}_s}}{\mi{k}_\mi{AS}}$}}  (pos-1-1);

%
%
        \draw[annex_http_request] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_10_0){\setcounter{protostep}{1}\protostep{oautb2:oautb-init-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_10_1){\contour{white}{$\encs{\mi{nonce}_2}{\mi{k}_s}$}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_11_0){\setcounter{protostep}{2}\protostep{oautb2:oautb-second-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_11_1){\contour{white}{$\enc{\an{ \an{request, \mi{TB\_ID}_{\text{C}, \text{AS}}, \mathsf{sig}(\mathsf{hash}(\an{ \mi{nonce}_1, \mi{nonce}_2, \mi{k}_\mi{AS} }), \mi{TB\_priv\_key}_{\text{C}, \text{AS}})}, \mi{k'}_s}}{\mi{k}_\mi{AS}}$}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{3}\protostep{oautb2:oautb-second-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_12_1){\contour{white}{$\encs{\text{response}}{\mi{k'}_s}$}}  (pos-0-4);

%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/oautb-overview.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.5\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_7_0,annex_start_party_box,] at (pos-0-0) {Client};

%
\node[name=StartParty_8_0,annex_start_party_box,] at (pos-1-0) {Authorization Server};

%


%


%


%


%


%


%
\node[name=EndParty_13_0,annex_end_party_box,] at (pos-0-5) {Client};

%
\node[name=EndParty_14_0,annex_end_party_box,] at (pos-1-5) {Authorization Server};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-5);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-5);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_9_0){\setcounter{protostep}{0}\protostep{oautb1:oautb-init-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_9_1){\contour{white}{$\mi{nonce}_1$}}  (pos-1-1);

%
%
        \draw[annex_http_request] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_10_0){\setcounter{protostep}{1}\protostep{oautb1:oautb-init-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_10_1){\contour{white}{$\mi{nonce}_2$}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_11_0){\setcounter{protostep}{2}\protostep{oautb1:oautb-second-req} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_11_1){\contour{white}{request, $\mi{TB\_ID}_{\text{C}, \text{AS}}$, $\mathsf{sig}(\mathsf{hash}(\an{ \mi{nonce}_1, \mi{nonce}_2, \mi{k}_\mi{AS} }), \mi{TB\_priv\_key}_{\text{C}, \text{AS}})$}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{3}\protostep{oautb1:oautb-second-resp} } node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_12_1){\contour{white}{response}}  (pos-0-4);

%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/oauth-code-flow-for-intro.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.15\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-11){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-12){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-13){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_9_0,annex_start_party_box,] at (pos-0-0) {Browser (B)};

%
\node[name=StartParty_10_0,annex_start_party_box,] at (pos-1-0) {Client (C)};

%
\node[name=StartParty_11_0,annex_start_party_box,] at (pos-2-0) {Authorization Server (AS)};

%


%


%


%


%


%


%


%


%


%
\node[name=EndParty_20_0,annex_end_party_box,] at (pos-2-9) {Authorization Server (AS)};

%
\node[name=StartParty_21_0,annex_start_party_box,] at (pos-2-10) {Resource Server (RS)};

%


%


%


%
\node[name=EndParty_24_0,annex_end_party_box,] at (pos-1-13) {Client (C)};

%
\node[name=EndParty_25_0,annex_end_party_box,] at (pos-2-13) {Resource Server (RS)};

%
\node[name=EndParty_26_0,annex_end_party_box,] at (pos-0-13) {Browser (B)};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-13);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-13);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-9);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{0}\protostep{oauth-code:auth-req-1-start} \contour{white}{POST \nolinkurl{/start}}}  (pos-1-1);

%
%
        \draw[annex_http_response] (pos-1-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_13_0){\setcounter{protostep}{1}\protostep{oauth-code:auth-req-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_13_1){\contour{white}{Redirect to AS \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt+8pt,anchor=base](HTTPResponse_13_2){\contour{white}{(client\_id, redirect\_uri, state)}}  (pos-0-2);

%
%
        \draw[annex_http_request] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_14_0){\setcounter{protostep}{2}\protostep{oauth-code:auth-req-2} \contour{white}{GET \nolinkurl{/authorization_endpoint} \textit{(Authorization Request)}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_14_1){\contour{white}{(client\_id, redirect\_uri, state)}}  (pos-2-3);

%
%
        \draw[annex_http_response,transform canvas={yshift=0.25ex}] (pos-2-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponseRequest_15_0){\setcounter{protostep}{3}\protostep{oauth-code:ro-authN} \contour{white}{\textit{resource owner authenticates}}} (pos-0-4);
        \draw[annex_http_request,transform canvas={yshift=-0.25ex}] (pos-0-4) to  (pos-2-4);

%
%
        \draw[annex_http_response] (pos-2-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_16_0){\setcounter{protostep}{4}\protostep{oauth-code:auth-resp-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_16_1){\contour{white}{Redirect to C \nolinkurl{/redirect\_uri} (code, state)}}  (pos-0-5);

%
%
        \draw[annex_http_request] (pos-0-6) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_17_0){\setcounter{protostep}{5}\protostep{oauth-code:auth-resp-2} \contour{white}{GET \nolinkurl{/redirect_uri} \textit{(Authorization Response})}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_17_1){\contour{white}{(code, state)}}  (pos-1-6);

%
%
        \draw[annex_http_request] (pos-1-7) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_18_0){\setcounter{protostep}{6}\protostep{oauth-code:c-token-req} \contour{white}{POST \nolinkurl{/token_endpoint} \textit{(Token Request)}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_18_1){\contour{white}{(code, client\_id, [client authentication])}}  (pos-2-7);

%
%
        \draw[annex_http_response] (pos-2-8) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_19_0){\setcounter{protostep}{7}\protostep{oauth-code:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_19_1){\contour{white}{(access token)}}  (pos-1-8);

%


%
\draw[annex_lifeline] (pos-2-10) -- (pos-2-13);

%
%
        \draw[annex_http_request] (pos-1-11) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_22_0){\setcounter{protostep}{8}\protostep{oauth-code:resource-req} \contour{white}{GET \nolinkurl{/resource}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_22_1){\contour{white}{(access token)}}  (pos-2-11);

%
%
        \draw[annex_http_response] (pos-2-12) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_23_0){\setcounter{protostep}{9}\protostep{oauth-code:resource-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_23_1){\contour{white}{(resource)}}  (pos-1-12);

%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/oauth-code-flow-for-oautb-app-client.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.15\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){};\node[annex_matrix_dummy_height,minimum height=3ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){};\node[annex_matrix_dummy_height,minimum height=3ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-11){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-12){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-12){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-13){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-13){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-14){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-14){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-14){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-15){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-15){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-15){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_9_0,annex_start_party_box,] at (pos-0-0) {Browser};

%
\node[name=StartParty_10_0,annex_start_party_box,] at (pos-1-0) {Client};

%
\node[name=StartParty_11_0,annex_start_party_box,] at (pos-2-0) {Authorization Server};

%


%


%
\node[annex_action,name=Action_13_0] at (pos-1-2) {\contour{white}{Create $(k_{\mi{C},\mi{AS}}, k'_{\mi{C},\mi{AS}})$}};

%
\node[annex_action,name=Action_14_0] at (pos-1-3) {\contour{white}{Create $(k_{\mi{C},\mi{RS}}, k'_{\mi{C},\mi{RS}})$}};

%


%


%


%


%


%


%


%
\node[name=EndParty_22_0,annex_end_party_box,] at (pos-2-11) {Authorization Server};

%
\node[name=StartParty_23_0,annex_start_party_box,] at (pos-2-12) {Resource Server};

%


%


%


%
\node[name=EndParty_26_0,annex_end_party_box,] at (pos-1-15) {Client};

%
\node[name=EndParty_27_0,annex_end_party_box,] at (pos-2-15) {Resource Server};

%
\node[name=EndParty_28_0,annex_end_party_box,] at (pos-0-15) {Browser};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-15);

%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-15);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-11);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_12_0){\setcounter{protostep}{0}\protostep{oauth-code-oautb-app-client:auth-req-1-start} \contour{white}{POST \nolinkurl{/start}}}  (pos-1-1);

%


%


%
%
        \draw[annex_http_response] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_15_0){\setcounter{protostep}{1}\protostep{oauth-code-oautb-app-client:auth-req-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_15_1){\contour{white}{Redirect to AS \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt+8pt,anchor=base](HTTPResponse_15_2){\contour{white}{(client\_id, \dots, $\textcolor{figurehighlight1}{\mathsf{hash}(k_{\mi{C},\mi{AS}})}$)}}  (pos-0-4);

%
%
        \draw[annex_http_request] (pos-0-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_16_0){\setcounter{protostep}{2}\protostep{oauth-code-oautb-app-client:auth-req-2} \contour{white}{GET \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_16_1){\contour{white}{(client\_id, \dots, $\textcolor{figurehighlight1}{\mathsf{hash}(k_{\mi{C},\mi{AS}})}$)}}  (pos-2-5);

%
%
        \draw[annex_http_request,transform canvas={yshift=0.25ex}] (pos-0-6) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequestResponse_17_0){\setcounter{protostep}{3}\protostep{oauth-code-oautb-app-client:ro-authN} \contour{white}{\textit{resource owner authenticates}}} (pos-2-6);
        \draw[annex_http_response,transform canvas={yshift=-0.25ex}] (pos-2-6) to  (pos-0-6);

%
%
        \draw[annex_http_response] (pos-2-7) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_18_0){\setcounter{protostep}{4}\protostep{oauth-code-oautb-app-client:auth-resp-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_18_1){\contour{white}{Redirect to C \nolinkurl{/redirect\_uri} (code, state)}}  (pos-0-7);

%
%
        \draw[annex_http_request] (pos-0-8) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_19_0){\setcounter{protostep}{5}\protostep{oauth-code-oautb-app-client:auth-resp-2} \contour{white}{GET \nolinkurl{/redirect_uri}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_19_1){\contour{white}{(code, state)}}  (pos-1-8);

%
%
        \draw[annex_http_request] (pos-1-9) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_20_0){\setcounter{protostep}{6}\protostep{oauth-code-oautb-app-client:c-token-req} \contour{white}{POST \nolinkurl{/token_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_20_1){\contour{white}{(code, \dots,}} node [annex_arrow_text,below=8pt+8pt,anchor=base](HTTPRequest_20_2){\contour{white}{\textcolor{figurehighlight1}{\textsf{TB-prov-Msg}[$k_{\mi{C},\mi{AS}}, \mi{sig}_1$], \textsf{TB-ref-Msg}[$k_{\mi{C},\mi{RS}}, \mi{sig}'_1$]})}}  (pos-2-9);

%
%
        \draw[annex_http_response] (pos-2-10) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_21_0){\setcounter{protostep}{7}\protostep{oauth-code-oautb-app-client:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_21_1){\contour{white}{(access token)}}  (pos-1-10);

%


%
\draw[annex_lifeline] (pos-2-12) -- (pos-2-15);

%
%
        \draw[annex_http_request] (pos-1-13) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_24_0){\setcounter{protostep}{8}\protostep{oauth-code-oautb-app-client:resource-req} \contour{white}{GET \nolinkurl{/resource}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_24_1){\contour{white}{(access token, \textcolor{figurehighlight1}{\textsf{TB-prov-Msg}[$k_{\mi{C},\mi{RS}}, \mi{sig}_2$]})}}  (pos-2-13);

%
%
        \draw[annex_http_response] (pos-2-14) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_25_0){\setcounter{protostep}{9}\protostep{oauth-code-oautb-app-client:resource-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_25_1){\contour{white}{(resource)}}  (pos-1-14);

%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        

==> annex-flows/state-leak-attacks.yml.tex <==

        \begin{tikzpicture}[]
        \pgfdeclarelayer{arrows}
        \pgfdeclarelayer{groups}
        \pgfdeclarelayer{markers}
        \pgfsetlayers{groups,arrows,main,markers}
        
        %
        \matrix [column sep={0.12\textwidth,between origins}, row sep=0.1ex]
        {
        \node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-0){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-0){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-1){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-1){};\node[annex_matrix_dummy_height,minimum height=4ex,anchor=south,yshift=-1ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-2){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-2){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-3){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-3){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-4){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-4){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-5){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-5){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-6){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-6){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-7){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-7){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-8){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-8){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-9){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-9){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-10){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-10){};\node[annex_matrix_dummy_height,minimum height=4ex+2ex,anchor=north,yshift=3ex]{};\\
\node[annex_matrix_node,inner sep=0,outer sep=0](pos-0-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-1-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-2-11){}; &\node[annex_matrix_node,inner sep=0,outer sep=0](pos-3-11){};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\node[annex_matrix_dummy_height,minimum height=5ex,anchor=center]{};\\
};

%

%


%


%
\node[name=StartParty_9_0,annex_start_party_box,attacker] at (pos-1-0) {Attacker};

%
\node[name=StartParty_10_0,annex_start_party_box,] at (pos-0-0) {Browser};

%
\node[name=StartParty_11_0,annex_start_party_box,] at (pos-2-0) {Client};

%
\node[name=StartParty_12_0,annex_start_party_box,] at (pos-3-0) {Authorization Server};

%


%


%


%


%


%


%


%


%


%


%


%


%
\node[name=EndParty_23_0,annex_end_party_box,attacker] at (pos-1-11) {Attacker};

%
\node[name=EndParty_24_0,annex_end_party_box,] at (pos-2-11) {Client};

%
\node[name=EndParty_25_0,annex_end_party_box,] at (pos-3-11) {Authorization Server};

%
\node[name=EndParty_26_0,annex_end_party_box,] at (pos-0-11) {Browser};


%

\begin{pgfonlayer}{arrows}%


%


%
\draw[annex_lifeline] (pos-1-0) -- (pos-1-11);

%
\draw[annex_lifeline] (pos-0-0) -- (pos-0-11);

%
\draw[annex_lifeline] (pos-2-0) -- (pos-2-11);

%
\draw[annex_lifeline] (pos-3-0) -- (pos-3-11);

%


%
%
        \draw[annex_http_request] (pos-0-1) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_13_0){\setcounter{protostep}{0}\protostep{state-leak:HTTPRequest_13} \contour{white}{POST \nolinkurl{/start}}}  (pos-2-1);

%
%
        \draw[annex_http_response] (pos-2-2) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_14_0){\setcounter{protostep}{1}\protostep{state-leak:auth-req-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_14_1){\contour{white}{Redirect to AS (client\_id, redirect\_uri, state)}}  (pos-0-2);

%
%
        \draw[annex_http_request,draw=figurehighlight1,dashed] (pos-0-3) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_15_0){\setcounter{protostep}{2}\protostep{state-leak:auth-req-leak-1} \contour{white}{\textcolor{figurehighlight1}{Leakage}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_15_1){\contour{white}{\textcolor{figurehighlight1}{(client\_id, redirect\_uri, state)}}}  (pos-1-3);

%
%
        \draw[annex_http_request] (pos-1-4) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_16_0){\setcounter{protostep}{3}\protostep{state-leak:auth-req-leak-2} \contour{white}{GET \nolinkurl{/authorization_endpoint}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_16_1){\contour{white}{\textcolor{figurehighlight1}{(client\_id, redirect\_uri, state)} \textit{(Authorization Request)}}}  (pos-3-4);

%
%
        \draw[annex_http_response,transform canvas={yshift=0.25ex}] (pos-3-5) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponseRequest_17_0){\setcounter{protostep}{4}\protostep{state-leak:att-authN} } (pos-1-5);
        \draw[annex_http_request,transform canvas={yshift=-0.25ex}] (pos-1-5) to node [annex_arrow_text,below=8pt,anchor=base](HTTPResponseRequest_17_1){\contour{white}{\textit{attacker authenticates}}}  (pos-3-5);

%
%
        \draw[annex_http_response] (pos-3-6) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_18_0){\setcounter{protostep}{5}\protostep{state-leak:auth-resp-1} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_18_1){\contour{white}{Redirect to C (code, state)}}  (pos-1-6);

%
%
        \draw[annex_http_request,draw=figurehighlight1,dashed] (pos-1-7) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_19_0){\setcounter{protostep}{6}\protostep{state-leak:auth-resp-csrf} \contour{white}{\textcolor{figurehighlight1}{CSRF}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_19_1){\contour{white}{\textcolor{figurehighlight1}{Redirect to C (code, state)}}}  (pos-0-7);

%
%
        \draw[annex_http_request] (pos-0-8) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_20_0){\setcounter{protostep}{7}\protostep{state-leak:auth-resp-2} \contour{white}{GET \nolinkurl{/redirect_uri}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_20_1){\contour{white}{\textcolor{figurehighlight1}{(code, state)}}}  (pos-2-8);

%
%
        \draw[annex_http_request] (pos-2-9) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPRequest_21_0){\setcounter{protostep}{8}\protostep{state-leak:c-token-req} \contour{white}{POST \nolinkurl{/token}}} node [annex_arrow_text,below=8pt,anchor=base](HTTPRequest_21_1){\contour{white}{(code)}}  (pos-3-9);

%
%
        \draw[annex_http_response] (pos-3-10) to node [annex_arrow_text,above=2.6pt,anchor=base](HTTPResponse_22_0){\setcounter{protostep}{9}\protostep{state-leak:c-token-resp} \contour{white}{Response}} node [annex_arrow_text,below=8pt,anchor=base](HTTPResponse_22_1){\contour{white}{(access token)}}  (pos-2-10);

%


%


%


%


%


\end{pgfonlayer}
%

\begin{pgfonlayer}{markers}%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


%


\end{pgfonlayer}
        \end{tikzpicture}
        
